Circular acceleration in (anti-)de Sitter spacetime: thermality versus finite size

Anti-de Sitter spacetime and the static patch of de Sitter spacetime are arenas for investigating thermal and finite-size effects seen by an accelerated quantum observer. We consider an Unruh-DeWitt detector in uniform circular motion coupled to a conformal scalar field in $(2+1)$-dimensional de Sitter and anti-de Sitter spacetimes in the limit of a small cosmological constant $\Lambda$. In anti-de Sitter spacetime, where $\Lambda$ mimics spatial confinement, we find that the resonance peaks in the detector's response closely match those of a detector in Minkowski space with a cylindrical boundary, but with curvature corrections, more significant when the field has an ambient temperature. In the static patch of de Sitter spacetime, in the Euclidean vacuum, we show that the leading curvature correction to the detector's response is proportional to $\Lambda$, as in zero temperature anti-de Sitter, whilst the temperature corrections decay exponentially as $\Lambda \to 0$.

==> conformal_diagram.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,362); %set diagram left start at 0, and has height of 362

%Straight Lines [id:da030844730513344132] 
\draw    (150.83,175) -- (150,290) ;
%Straight Lines [id:da3092377322897013] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (100,175) -- (100,290) ;
%Straight Lines [id:da043688122093107795] 
\draw    (155,175) -- (154.17,290) ;
%Straight Lines [id:da7366133271109532] 
\draw    (100,281) -- (150,231) ;
%Straight Lines [id:da07949042196317646] 
\draw    (150,231) -- (100,181) ;

% Text Node
\draw (86,292.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$r=0$};
% Text Node
\draw (137,294.7) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$r=\infty $};


\end{tikzpicture}

